PixGR: Pixel-Space Generative Decoding for Fast Feed-Forward 3D Reconstruction

We present PixGR, an efficient framework that integrates lightweight pixel-space generative modeling into feed-forward 3D Gaussian reconstruction to model scene uncertainty. Context observations are encoded once into a scene latent representation, which conditions generative decoding from noisy target views to produce a shared 3D Gaussian representation. We formulate this process using pixel-space flow matching, enabling end-to-end optimization of 3D reconstruction with direct pixel-space generative supervision through differentiable rendering. This avoids VAE-based latent compression and error propagation inherent in previous two-stage pipelines. To preserve feed-forward efficiency, PixGR caches the scene representation and performs iterative inference using a lightweight DiT decoder. Experiments demonstrate that PixGR outperforms regression-based approaches in challenging sparse-view settings, particularly with widely spaced observations and view extrapolation. Meanwhile, it maintains sub-second inference and remains competitive with substantially heavier pretrained generative models. Our project page is available at https://ranrhuang.github.io/pixgr/.

==> figures/dl3dv_keyframes.tex <==
\begin{minipage}{0.51\textwidth}
    \centering
    \vspace{7pt}
    \includegraphics[width=\linewidth]{images/target_keyframe_ablation.pdf}
    \vspace{-10pt}
    \caption{Effect of target keyframes on DL3DV. PSNR and FID (left) and inference time (right) versus the number of target keyframes.}
    \label{fig:dl3dv_keyframes}
\end{minipage}

